Nonlinear Predictive Control of the Continuum and Hybrid Dynamics of a Suspended Deformable Cable for Aerial Pick and Place

This paper presents a framework for aerial manipulation of an extensible cable that combines a high-fidelity model based on partial differential equations (PDEs) with a reduced-order representation suitable for real-time control. The PDEs are discretised using a finite-difference method, and proper orthogonal decomposition is employed to extract a reduced-order model (ROM) that retains the dominant deformation modes while significantly reducing computational complexity. Based on this ROM, a nonlinear model predictive control scheme is formulated, capable of stabilizing cable oscillations and handling hybrid transitions such as payload attachment and detachment. Simulation results confirm the stability, efficiency, and robustness of the ROM, as well as the effectiveness of the controller in regulating cable dynamics under a range of operating conditions. Additional simulations illustrate the application of the ROM for trajectory planning in constrained environments, demonstrating the versatility of the proposed approach. Overall, the framework enables real-time, dynamics-aware control of unmanned aerial vehicles (UAVs) carrying suspended flexible cables.

==> rom.tex <==
\begin{figure}[t]
    \centering
    \begin{tikzpicture}[scale = 1]
        % cable
        \draw plot [smooth, tension = 0.6, color = dark_gray] 
            coordinates {(0, 0) (0.2, -0.6) (1, -0.1) (1.3, -0.9) (2.3, -0.3) (2.6, -1.3) (3.2, -0.6) (3.6, -1.2) (4.2, -0.2)};
        \node [mark size = 1.5 pt] at (0, 0) {\pgfuseplotmark{*}};
        \node at (-0.45, 0.2) {$\bm{r}(0)$};
        \node [mark size = 1.5 pt] at (4.2, -0.2) {\pgfuseplotmark{*}};
        \node at (4.7, 0) {$\bm{r}(L)$};

        % segment
        \draw[line width = 1.2, dotted, color = blue] (0, 0) -- (4.2, -0.2);
        \node [mark size = 1.5 pt, color = blue] at (2.1, - 0.1) {\pgfuseplotmark{*}};
        \node [text = blue] at (2, 0.2) {$\bar{\bm{r}}(s)$};
    \end{tikzpicture}
    \caption{Decomposition of the string position map on which the proposed model-order reduction method is based.}
    \label{fig:rom}
\end{figure}

==> string.tex <==
\begin{figure}[t]
    \centering
    \begin{tikzpicture}[scale = 1]
        % cable
        \draw plot [smooth, tension = 0.6, color = dark_gray] 
            coordinates {(0, 0) (0.2, -0.6) (1, -0.1) (1.3, -0.9) (2.4, -0.1) (2.6, -1.3) (3.3, -0.6) (3.5, -1.2) (4.2, -0.2)};
        \node [mark size = 1.5 pt] at (0, 0) {\pgfuseplotmark{*}};
        \node at (-0.6, 0.2) {$\bm{r}(0)$};
        \node [mark size = 1.5 pt] at (2.4, -0.1) {\pgfuseplotmark{*}};
        \node at (2.0, 0.2) {$\bm{r}(s)$};
        \node [mark size = 1.5 pt] at (4.2, -0.2) {\pgfuseplotmark{*}};
        \node at (4.8, 0) {$\bm{r}(L)$};
        \draw[->, thick, orange] (2.4, -0.1) -- ++(0.8, -0.25) node[anchor=south] {$\bm{r}_s(s)$};

        % world frame
        \draw[very thick, ->, color = orange, text = black] (- 2.5, - 2.5, - 2.5) -- ({- 2.5 + 1}, {- 2.5}, {- 2.5}) node[right] {$\bm{E}_x$};
        \draw[very thick, ->, color = blue, text = black] (- 2.5, - 2.5, - 2.5) -- ({- 2.5},{- 2.5 + 1},{- 2.5}) node[right] {$\bm{E}_z$};
        \draw[very thick, ->, color = green, text = black] (- 2.5,- 2.5, - 2.5) -- (- 2.5, - 2.5, - 3.5) node[right] {$\bm{E}_y$};
        \node[draw=none] at (- 2.75, - 2.6, - 2.5) {$\bm{O}$};
    \end{tikzpicture}
    \caption{Extensible string in $\mathbb{R}^3$.}
    \label{fig:string}
\end{figure}

==> system.tex <==
\begin{figure}[t]
    \centering
    \tdplotsetmaincoords{65}{10}

    \begin{tikzpicture}[tdplot_main_coords, scale=1]
        % quadrotor
        \draw[line width = 2, color = gray] (-1, 0, 1) -- (1, 0, 1);
        \draw[line width = 2, color = gray] (0, -1, 1) -- (0, 1, 1);

        % rotors
        \draw[draw = none, fill = gray!40, opacity = 0.6] (0, 1, 1) circle (0.5);
        \draw[draw = none, fill = gray!40, opacity = 0.6] (1, 0, 1) circle (0.5);
        \draw[draw = none, fill = gray!40, opacity = 0.6] (0, - 1, 1) circle (0.5);
        \draw[draw = none, fill = gray!40, opacity = 0.6] (- 1, 0, 1) circle (0.5);

        % cable
        \draw plot [smooth, tension = 0.6, color = dark_gray] coordinates {(0, 0, 1) (0.4, 0, 0.5) (0.1, 0, 0) (0.5, 0, - 0.5) (0.2, 0, - 1) (0.6, 0, - 1.5) (0.2, 0, - 2)};
        \node [mark size = 1.5 pt] at (0.5, 0, -0.5) {\pgfuseplotmark{*}};
        \node at (0.95, 0.2, -0.5) {$\bm{r}(s)$};
        \node [mark size = 1.5 pt] at (0, 0, 1) {\pgfuseplotmark{*}};
        \node at (- 0.4, - 0.4, 1) {$\bm{r}(0)$};

        % payload
        \node [mark size = 4 pt, color = orange] at (0.2, 0, - 2) {\pgfuseplotmark{*}};
        \node at (0.8, -0.1, -2) {$\bm{r}(L)$};	

        % world frame
        \draw[very thick, ->, color = orange, text = black] (- 2, - 2, - 1) -- ({- 2 + 0.8192}, {- 2 - 0.5736}, {- 1}) node[right] {$\bm{E}_x$};
        \draw[very thick, ->, color = green, text = black] (- 2, - 2, - 1) -- ({- 2 + 0.5736},{- 2 + 0.8192},{- 1}) node[right] {$\bm{E}_y$};
        \draw[very thick, ->, color = blue, text = black] (- 2,- 2, - 1) -- (- 2, - 2, 0) node[right] {$\bm{E}_z$};
        \node[draw=none] at (- 2.2, - 2.2, - 1) {$\bm{O}$};

        % gravity
        \draw[very thick, ->, color = black, text = black] (2.5, - 1, 0) -- node[right] {$- g_0 \bm{E}_z$} (2.5, -1, -1);
    \end{tikzpicture}
    \caption{Aerial system composed of a quadrotor with a flexible cable and a payload attached to the distal end.}
\label{fig:system}
\end{figure}
